The motion of a shock wave through a non-uniform one-dimensional medium in the case of arbitrary equation of state

The derivation of the equation of one-dimensional movement of a solitary shock wave is given. This derivation shows, that the differential equation of movement of a solitary plane shock wave in the channel with variable area, is exact, if simplifying assumptions, made during derivation, are realized. But these assumptions in plane geometry it is possible to realize only approximately; situation with spherical and cylindrical shock waves is opposite.

==> fig1.tex <==
%Created by PicEdt 1.x
%Tue Oct 15 11:56:55 MSD 2002
\unitlength 1mm
\begin{picture}(115.0,85.00)(0,0)

\linethickness{0.5mm}
\thicklines
%Line 0 1 (20.00,10.00)(20.00,60.00)
\drawline(20.00,10.00)(20.00,60.00)
\put(20.00,60.00){\vector(0,1){0.12}}
%End Line

%Line 0 1 (20.00,10.00)(110.00,10.00)
\drawline(20.00,10.00)(110.00,10.00)
\put(110.00,10.00){\vector(1,-0){0.12}}
%End Line

%Line 0 0 (30.00,70.00)(60.00,70.00)
\drawline(30.00,70.00)(60.00,70.00)
%End Line

%Line 0 0 (70.00,72.00)(110.00,72.00)
\drawline(70.00,72.00)(110.00,72.00)
%End Line

%Line 0 0 (30.00,80.00)(60.00,80.00)
\drawline(30.00,80.00)(60.00,80.00)
%End Line

%Line 0 0 (70.00,78.00)(110.00,78.00)
\drawline(70.00,78.00)(110.00,78.00)
%End Line

%Line 0 0 (20.00,10.00)(60.00,30.00)
\drawline(20.00,10.00)(60.00,30.00)
%End Line

%Line 0 0 (60.00,30.00)(110.00,40.00)
\drawline(60.00,30.00)(110.00,40.00)
%End Line

\linethickness{0.4mm}
\thicklines
%Bezier 0 0 (60.00,70.00)(64.00,72.00)(70.00,72.00)
\qbezier[1000](60.00,70.00)(64.00,72.00)(70.00,72.00)
%End Bezier

%Bezier 0 0 (60.00,80.00)(64.00,78.00)(70.00,78.00)
\qbezier[1000](60.00,80.00)(64.00,78.00)(70.00,78.00)
%End Bezier

\linethickness{0.15mm}
\thinlines
%Line 0 0 (60.00,10.00)(60.00,85.00)
\dashline[+15]{3}(60.00,10.00)(60.00,85.00)
%End Line

%Line 0 0 (70.00,10.00)(70.00,85.00)
\dashline[+15]{3}(70.00,10.00)(70.00,85.00)
%End Line

%Line 0 0 (60.00,30.00)(110.00,50.00)
\dashline[+30]{3}(60.00,30.00)(90.00,60.00)
%End Line

%Line 0 0 (70.00,32.00)(110.00,48.00)
\dashline[+30]{3}(70.00,32.00)(98.00,60.00)
%End Line

\put(50.00,16.00){\makebox(0.00,0.00)[bl]{1}}
\put(40.00,30.00){\makebox(0.00,0.00)[bl]{2}}
\put(77.00,57.00){\makebox(0.00,0.00)[bl]{3}}
\put(97.00,46.00){\makebox(0.00,0.00)[bl]{4}}
\put(90.00,24.00){\makebox(0.00,0.00)[bl]{5}}

\put(23.00,57.00){\makebox(0.00,0.00)[bl]{$t$}}
\put(107.00,5.00){\makebox(0.00,0.00)[bl]{$X$}}
\put(58.00,5.00){\makebox(0.00,0.00)[bl]{$A$}}
\put(65.00,5.00){\makebox(0.00,0.00)[bl]{$A+dA$}}

\end{picture}

